Constructing Separable Arnold Snakes of Morse Polynomials

We give a new and constructive proof of the existence of a special class of univariate polynomials whose graphs have preassigned shapes. By definition, all the critical points of a Morse polynomial function are real and distinct and all its critical values are distinct. Thus we can associate to it an alternating permutation: the so-called Arnold snake, given by the relative positions of its critical values. We realise any separable alternating permutation as the Arnold snake of a Morse polynomial.

==> exemple_tikz_02.tikz <==



\begin{tikzpicture}[scale=0.6]


% 1. Graph 

\tikzstyle{vertex} = [draw,blue]
\tikzstyle{edge} = [draw,red,thick]

\coordinate (A) at (0,0);
\coordinate (B) at (3,-4);
\coordinate (C) at (3,0);
\coordinate (D) at (3,3);
\coordinate (E) at (3,-2);

\begin{scope}
      \draw[->] (-4,0) -- (4,0) node[right] {$x$};
      \draw[->] (0,-4) -- (0,4) node[above] {$y$};
      \draw[edge] (A)to[bend left] (B);
      \draw[edge] (A)to[bend left] (E);
      \draw[edge] (A)--(C);
      \draw[edge] (A)to[bend right] (D);
 \draw[<->,line width=0.15mm,dashed,dash pattern=on 1mm off 0.5mm] (3,-4)--(3,-2) 
        node[midway,right] {$\delta_1$};

\draw[<->,line width=0.15mm,dashed,dash pattern=on 1mm off 0.5mm] (3,-2)--(3,-0) 
        node[midway,right] {$\delta_2$};


\draw[<->,line width=0.15mm,dashed,dash pattern=on 1mm off 0.5mm] (3,2)--(3,3) 
        node[midway,right] {$\delta_m$};
\end{scope}


\fill[vertex] (A) circle(2pt);
\node at (A) [below left] {$O$};

%\fill[vertex] (B) circle(2pt);
\node at (B) [right] {$a_1(x)$};

%\fill[vertex] (E) circle(2pt);
\node at (E) [right] {$a_2(x)$};

%\fill[vertex] (C) circle(2pt);
\node at (C) [above right] {$a_3(x)$};

%\fill[vertex] (D) circle(2pt);
\node at (D) [right] {$a_{m+1}(x)$};





\end{tikzpicture}


==> exemple_tikz_03.tikz <==



\begin{tikzpicture}[scale=0.8]


% 1. Graph 

\tikzstyle{vertex} = [draw,blue]
\tikzstyle{edge} = [draw,red,thick]

\begin{scope}
\draw[<->,line width=0.15mm,dashed,dash pattern=on 1mm off 0.5mm] (0,-1)--(1,-1) 
        node[midway,above] {$\delta_1$};

\draw[<->,line width=0.15mm,dashed,dash pattern=on 1mm off 0.5mm] (1,1)--(3,1) 
        node[midway,above] {$\delta_2$};

\draw[<->,line width=0.15mm,dashed,dash pattern=on 1mm off 0.5mm] (3,-1)--(3.5,-1) 
        node[midway,above] {$\delta_3$};
        
\draw[<->,line width=0.15mm,dashed,dash pattern=on 1mm off 0.5mm] (3.5,1)--(5,1) 
        node[midway,above] {$\delta_4$};
\end{scope}

\coordinate (A) at (0,0);
\coordinate (B) at (1,0);
\coordinate (C) at (3,0);
\coordinate (D) at (3.5,0);
\coordinate (E) at (5,0);

\coordinate (X) at (0.5,1);
\coordinate (Y) at (2,-1);
\coordinate (Z) at (2.8,1);
\coordinate (T) at (4.25,-1);


\coordinate (F) at (5.8,2);

%\draw[edge] (A)--(B)--(C);
%\draw[edge] (B) to[bend right] (D);

\fill[vertex] (A) circle(2pt);
\node at (A) [below left] {$a_1(x)$};

\fill[vertex] (B) circle(2pt);
\node at (B) [above right] {$a_2(x)$};

\fill[vertex] (C) circle(2pt);
\node at (C) [below left] {$a_3(x)$};

\fill[vertex] (D) circle(2pt);
\node at (D) [above right] {$a_4(x)$};

\fill[vertex] (E) circle(2pt);
\node at (E) [below right] {$a_5(x)$};

\node at (X) [below] {$S_1$};
\node at (Y) [below] {$S_2$};
\node at (Z)  {$S_3$};
\node at (T) [below] {$S_4$};

%\node at (F) [below] {$P_x(y)$};
% 3. Graph of a function

\begin{scope}
      \draw[->] (-3,0) -- (7,0) node[right] {$y$};
      \draw[->] (0,-3) -- (0,6) node[above] {$P_x(y)$};
      \draw[scale=1,domain=-0.1:5.1,
      smooth,variable=\x,thick,red] plot ({\x},{0.5*\x*(\x-1)*(\x-3)*(\x-3.5)*(\x-5)});
      \draw[pattern=north west lines,scale=1,domain=0:1,smooth,variable=\x] plot ({\x},{0.5*\x*(\x-1)*(\x-3)*(\x-3.5)*(\x-5)});

\draw[pattern=north west lines,scale=1,domain=1:3,smooth,variable=\x] plot ({\x},{0.5*\x*(\x-1)*(\x-3)*(\x-3.5)*(\x-5)});


\draw[pattern=north west lines,scale=1,domain=3:3.5,smooth,variable=\x] plot ({\x},{0.5*\x*(\x-1)*(\x-3)*(\x-3.5)*(\x-5)});

\draw[pattern=north west lines,scale=1,domain=3.5:5,smooth,variable=\x] plot ({\x},{0.5*\x*(\x-1)*(\x-3)*(\x-3.5)*(\x-5)});
\end{scope}



\end{tikzpicture}


==> exemple_tikz_06.tikz <==



\begin{tikzpicture}[scale=0.4]


\tikzstyle{vertex} = [draw,blue]
\tikzstyle{edge} = [draw,red,thick]

\coordinate (A) at (0,0);
\coordinate (B) at (2,2);
\coordinate (C) at (2,-2);
\coordinate (D) at (4,4);
\coordinate (E) at (4,0);
\coordinate (F) at (4,-4);

\draw[edge] (A)--(B);
\draw[edge] (A)--(C);
\draw[edge] (B)--(D);
%\draw[edge] (B) to[bend right] (D);
\draw[edge] (B)--(E);
\draw[edge] (C)--(E);
\draw[edge] (C)--(F);

\fill[vertex] (A) circle(2pt);
\node at (A) [left] {$a_i\wedge a_{i+1}\wedge a_{i+2}$};

\fill[vertex] (B) circle(2pt);
\node at (B) [right] {$a_{i+1}\wedge a_{i+2}$};

\fill[vertex] (C) circle(2pt);
\node at (C) [right] {$a_i\wedge  a_{i+1}$};

\fill[vertex] (D) circle(2pt);
\node at (D) [right] {$a_{i+2}$};

\fill[vertex] (E) circle(2pt);
\node at (E) [right] {$a_{i+1}$};

\fill[vertex] (F) circle(2pt);
\node at (F) [right] {$a_{i}$};

\end{tikzpicture}


==> exemple_tikz_07.tikz <==



\begin{tikzpicture}[scale=0.8]


% 1. Graph 

\tikzstyle{vertex} = [draw,blue]
\tikzstyle{edge} = [draw,red,thick]

\coordinate (A) at (1,0);
\coordinate (B) at (4,0);
\coordinate (C) at (2.5,1);
\coordinate (D) at (2.5,-1);



%\draw[edge] (A)--(B)--(C);
%\draw[edge] (B) to[bend right] (D);

\fill[vertex] (A) circle(2pt);
\node at (A) [above] {$a_i(x)$};

\fill[vertex] (B) circle(2pt);
\node at (B) [above right] {$a_{i+1}(x)$};

%\fill[vertex] (C) circle(2pt);
\node at (C) [below] {$S_i(x)$};

%\fill[vertex] (D) circle(2pt);
\node at (D) [above] {$\delta_i(x)$};





% 3. Graph of a function

\begin{scope}
      \draw[->] (-3,0) -- (7,0) node[right] {$y$};
      \draw[->] (0,-3) -- (0,2.2) node[above] {$P_x(y)$};
      \draw[scale=1,domain=-0.1:5.1,smooth,variable=\x,thick,blue] plot ({\x},{-0.5*(\x-1)*(\x-4)});
      \draw[pattern=north west lines,scale=1,domain=1:4,smooth,variable=\x] plot ({\x},{-0.5*(\x-1)*(\x-4)});
\end{scope}



\end{tikzpicture}

